Query Expansion by Prompting Large Language Models

Query expansion is a widely used technique to improve the recall of search systems. In this paper, we propose an approach to query expansion that leverages the generative abilities of Large Language Models (LLMs). Unlike traditional query expansion approaches such as Pseudo-Relevance Feedback (PRF) that relies on retrieving a good set of pseudo-relevant documents to expand queries, we rely on the generative and creative abilities of an LLM and leverage the knowledge inherent in the model. We study a variety of different prompts, including zero-shot, few-shot and Chain-of-Thought (CoT). We find that CoT prompts are especially useful for query expansion as these prompts instruct the model to break queries down step-by-step and can provide a large number of terms related to the original query. Experimental results on MS-MARCO and BEIR demonstrate that query expansions generated by LLMs can be more powerful than traditional query expansion methods.

==> figures/modelsizes.tex <==
\begin{tikzpicture}

\begin{axis}[
    xlabel={Model size (\# parameters)},
    ylabel={Recall@1K},
    xmin=5, xmax=65,
    ymin=85, ymax=91,
    xtick={10,20,30,40,50,60},
    xticklabels={60M,220M,770M,3B,11B,20B},
    ytick={85,...,91},
    legend pos=south east,
    legend columns=2,
    legend style = {
        at={(0.5, 1.3)},
        anchor=north,
        inner sep=3pt,
        style={column sep=0.15cm}
    },
    legend cell align={left},
    height=5.1cm,
    width=\columnwidth
]

% LINES:
\addplot[mark=square,g500blue,name path=cot] plot coordinates {
(10,80.83840128954114)
(20,86.62684275904262)
(30,88.23758202027736)
(40,88.73493109136888)
(50,89.86250555116017)
(60,90.60605515725341)
};
\addlegendentry{\CoT{}}

\addplot[mark=diamond*,g500red,name path=q2d] plot coordinates {
(10,77.39216356964434)
(20,80.17968741009327)
(30,86.21339979005931)
(40,87.24078472646454)
(50,88.75625247770583)
(60,89.86877301905128)
};
\addlegendentry{\QTD{}}

\addplot[mark=square*,g500blue,name path=cotprf] plot coordinates {
(10,86.90255137257678)
(20,88.49652740618946)
(30,89.09286648483334)
(40,88.919266619499)
(50,89.02116545222218)
(60,89.30419111009242)
};
\addlegendentry{\CoTPRF{}}

\addplot[dashed,gray,name path=bo1] plot coordinates {
(5, 88.68086293426597)
(65, 88.68086293426597)
};
\addlegendentry{BM25 + Bo1}

% CONFIDENCE INTERVALS:
\addplot[g500blue!0,name path=cotL] plot coordinates {
(10,80.41279110480374)
(20,86.25985831901019)
(30,87.890856450472)
(40,88.39472940055467)
(50,89.53797366867956)
(60,90.29234105441712)
};
\addplot[g500blue!0,name path=cotU] plot coordinates {
(10,81.26401147427855)
(20,86.99382719907504)
(30,88.58430759008272)
(40,89.07513278218309)
(50,90.18703743364077)
(60,90.9197692600897)
};
\addplot[g500blue!20] fill between[of=cotL and cotU];
\addplot[g500red!0,name path=q2dL] plot coordinates {
(10,76.93933725683357)
(20,79.74870719777505)
(30,85.84159310910381)
(40,86.88125813752089)
(50,88.41620843257493)
(60,89.54431159117279)
};
\addplot[g500red!0,name path=q2dU] plot coordinates {
(10,77.84498988245512)
(20,80.6106676224115)
(30,86.58520647101481)
(40,87.60031131540819)
(50,89.09629652283671)
(60,90.19323444692976)
};
\addplot[g500red!20] fill between[of=q2dL and q2dU];
\addplot[g500blue!0,name path=cotprfL] plot coordinates {
(10,86.53883427191322)
(20,88.1527303921185)
(30,88.75705788579344)
(40,88.58125674201196)
(50,88.68452587608925)
(60,88.97150525863798)
};
\addplot[g500blue!0,name path=cotprfU] plot coordinates {
(10,87.26626847324036)
(20,88.84032442026043)
(30,89.42867508387322)
(40,89.25727649698605)
(50,89.3578050283551)
(60,89.63687696154688)
};
\addplot[g500blue!20] fill between[of=cotprfL and cotprfU];

\end{axis}

\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}[scale=0.82]

\node[draw, minimum height=1.5cm, minimum width=5.5cm, text width=5cm, align=left, rounded corners=5pt]
  (prompt) at (0, 0)
  {Answer the following question:\\\textcolor{g700red}{\textbf{\{query\}}}\\Give the rationale before answering};

\node[draw, minimum height=0.9cm, minimum width=5cm, text width=4cm, align=center, fill=g100blue]
  (llm) at (0, -2)
  {\acf{LLM}};

\node[draw, minimum height=0.7cm, minimum width=5.5cm, text width=5cm, align=center, rounded corners=5pt]
  (expanded) at (0, -3.5)
  {Concat(\textcolor{g700red}{\textbf{\{query\}}}, \textcolor{g700blue}{\textbf{\{model output\}}})};

\node[draw, minimum height=0.9cm, minimum width=5cm, text width=4cm, align=center, fill=g100yellow]
  (bm25) at (0, -5)
  {Retrieval System (BM25)};

\draw[->,>=latex] (prompt) -- (llm);
\draw[->,>=latex] (llm) -- (expanded);
\draw[->,>=latex] (expanded) -- (bm25);
ß
\end{tikzpicture}
